SpaceMCP: Vision Language Model Spatial Reasoning via Model Context Protocol

Despite impressive advances in large language models (LLM), vision-language models (VLM) still exhibit limited spatial reasoning capabilities. Recent progress in feed-forward 3D reconstruction has enabled precise, real-time geometric understanding from visual inputs. In this work, we propose SpaceMCP, a framework that leverages these advances to introduce an MCP-style paradigm for spatial reasoning. Our approach augments a VLM with structured function calls, allowing it to query a scene graph for spatial information such as distances, object positioning, and camera properties. The scene graph is constructed in real time using feed-forward 3D reconstruction to recover metric geometry, combined with open-vocabulary segmentation to identify and localize relevant objects within the scene. Paired with the VLM's strong reasoning capabilities, the VLM is able to combine this primitive information to solve more complex spatial tasks. Without any training, SpaceMCP achieves state-of-the-art results on VSI-Bench, MMSI-Bench and VSTI-Bench, outperforming recent spatially post-trained VLMs and improving its base VLM by 15-22 points per benchmark. We argue that, given the contrast between the relatively slow progress in native VLM spatial reasoning and the rapid advances in feed-forward 3D computer vision, this paradigm offers a promising path forward for enabling robust spatial reasoning.

==> fig1_reasoning.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\footnotesize,
    >={Latex[length=2mm]},
    box/.style={draw, thick, rounded corners=2pt, align=center, inner sep=4pt},
    vlm/.style={box, fill=blue!12, minimum width=1.3cm, minimum height=0.7cm},
    bubble/.style={draw, rounded corners=4pt, align=left, inner sep=6pt,
                   text width=4.4cm, fill=gray!3, font=\scriptsize},
    bubblegood/.style={bubble, draw=green!55!black},
    bubblebad/.style={bubble, draw=red!65!black},
    mcp/.style={draw, thick, fill=orange!22, rounded corners=2pt, inner sep=5pt,
                font=\scriptsize\bfseries, minimum height=0.7cm, minimum width=0.9cm},
    arr/.style={->, thick, shorten >=1pt, shorten <=1pt}
]

\node[draw=none, inner sep=0pt] (vid2) at (0, 3.0) {%
\begin{tikzpicture}[x=1cm, y=1cm, baseline=(current bounding box.center)]
  \fill[black] (0,0) rectangle (5.4,1.7);
  \foreach \x in {0.05,0.40,0.75,1.10,1.45,1.80,2.15,2.50,2.85,3.20,3.55,3.90,4.25,4.60,4.95,5.30}{
    \fill[white] (\x,1.50) rectangle ({\x+0.13},1.62);
    \fill[white] (\x,0.08) rectangle ({\x+0.13},0.20);
  }
  \node[inner sep=0pt, anchor=south west] at (0.15,0.30)
        {\includegraphics[width=1.6cm, height=1.1cm]{fig_frames/f1.png}};
  \node[inner sep=0pt, anchor=south west] at (1.90,0.30)
        {\includegraphics[width=1.6cm, height=1.1cm]{fig_frames/f2.png}};
  \node[inner sep=0pt, anchor=south west] at (3.65,0.30)
        {\includegraphics[width=1.6cm, height=1.1cm]{fig_frames/f3.png}};
\end{tikzpicture}};
\node[below=2pt of vid2, align=center, font=\small\itshape, text width=4cm]
    (cap2) {``If I am standing at the door and facing the table, where is the chair relative to me?''};

\node[vlm] (vlmS2) at (7.5, 1.5) {VLM};
\node[above=0.6mm of vlmS2, font=\scriptsize\itshape] (lblS) {\textbf{SpaceMCP (ours)}};
\node[vlm] (vlmD2) at (12.5, 1.5) {VLM};
\node[above=0.6mm of vlmD2, font=\scriptsize\itshape] (lblD) {Direct};

\draw[arr] (vid2.east) -| ($(lblS.north)+(0,0.05)$);
\draw[arr] (vid2.east) -| ($(lblD.north)+(0,0.05)$);

\node[bubblegood, anchor=north] (tS) at (7.5, 0.5) {%
\textit{``This asks for the chair's bearing from the door's viewpoint
  while facing the table. Once I have all three objects in the scene
  graph I can query the relative direction~--- first I need to ground
  the forward direction\ldots''}\\[3pt]
\textcolor{gray!55}{\hrulefill}\\[1pt]
{\ttfamily\scriptsize
get\_object(["door", "table", "chair"]);\\
forward = construct\_direction(door, table);\\
get\_relative\_direction(door, forward, chair)}\\[3pt]
\textcolor{gray!55}{\hrulefill}\\[1pt]
\null\hfill\textbf{62\textdegree}\hfill\null\\[3pt]
\textcolor{gray!55}{\hrulefill}\\[1pt]
\textit{``The angle is 62\textdegree\ clockwise from forward,
  therefore the chair is \textbf{to my right}
  \textcolor{green!45!black}{\ding{51}}''}};
\draw[arr] (vlmS2.south) -- (tS.north);

\node[bubblebad, anchor=north] (tD) at (12.5, 0.5) {%
\textit{``From the frames the door sits on one back wall and the chair
  is across the room on the opposite wall, with the table out in
  the middle. Standing at the door and facing the table I'd be
  looking diagonally across the room, with the chair off to one
  side of my view. Based on the layout, the chair is on my left
  $\Rightarrow$ \textbf{to my left}
  \textcolor{red!70!black}{\ding{55}}''}};
\draw[arr] (vlmD2.south) -- (tD.north);

\node[inner sep=0pt] (graph2) at (0, -3.8)
    {\includegraphics[width=5.0cm]{abstract_rooms_labeled/chair_door_table.png}};

\draw[arr] (cap2.south) -- (graph2.north);

\node[mcp] (mcp2) at (4, -3.8) {MCP};

\draw[<->, thick, shorten >=1pt, shorten <=1pt] (graph2.east) -- (mcp2.west);

\coordinate (tool_start) at ($(tS.north west)+(0,-3.3)$);  % code section (unchanged)
\coordinate (ang_start)  at ($(tS.north west)+(0,-5.3)$);  % aligned with middle of "62"

\draw[arr] (tool_start) -| (mcp2.north);
\draw[arr] (mcp2.south) |- (ang_start);

\node[font=\scriptsize\itshape, above=0pt]
    at ($(tool_start)!0.5!(mcp2.north |- tool_start)$) {tool call};
\node[font=\scriptsize\itshape, below=0pt]
    at ($(ang_start)!0.5!(mcp2.south |- ang_start)$) {result};

\end{tikzpicture}%
}


==> fig2_overview.tex <==
\input{fig2_overview_macros.tex}%
\begin{tikzpicture}[font=\scriptsize, >={Latex[length=1.4mm]},
  isosmall/.style={x={(-0.2598cm,-0.15cm)}, y={(0.2598cm,-0.15cm)}, z={(0cm,0.3cm)}},
  call/.append style={minimum width=2.6cm, minimum height=2.6cm},
  ccode/.append style={font=\fontsize{5.2}{6.2}\selectfont\ttfamily}]

\node[panel, minimum width=2.6cm, minimum height=2.3cm] (p1) at (1.45,1.15) {};
\node[panel, minimum width=2.6cm, minimum height=2.85cm] (p2) at (4.85,0.875) {};
\node[panel, minimum width=2.6cm, minimum height=2.3cm] (p3) at (8.25,1.15) {};
\node[panel, minimum width=2.6cm, minimum height=2.3cm, fill=gray!3] (p4) at (11.65,1.15) {};
\node[ptitle] at (p1.north) {video $V$ (1 fps)};
\node[ptitle] at (p2.north) {cloud $\mathcal{P}$, poses $\{T_t\}$};
\node[ptitle] at (p3.north) {detections (room frame)};
\node[ptitle] at (p4.north) {scene graph};

\node[inner sep=0pt, draw=white, line width=0.6pt] at (1.17,1.45)
  {\includegraphics[width=1.44cm, height=1.08cm]{fig_frames/f3.png}};
\node[inner sep=0pt, draw=white, line width=0.6pt] at (1.45,1.19)
  {\includegraphics[width=1.44cm, height=1.08cm]{fig_frames/f2.png}};
\node[inner sep=0pt, draw=white, line width=0.6pt] at (1.73,0.93)
  {\includegraphics[width=1.44cm, height=1.08cm]{fig_frames/f1.png}};
\node[sm, anchor=south west, inner sep=1pt] at (0.3,0.1) {$I_1,\ldots,I_T$};
\node[chip, fill=gray!30!black] at (0.47,1.97) {3};
\node[chip, fill=gray!30!black] at (0.75,1.71) {2};
\node[chip, fill=gray!30!black] at (1.03,1.45) {1};

\begin{scope}[shift={(4.989cm,1.19cm)}, iso]
  \roomwire{gray!28, line width=0.35pt}
  \pgfmathsetseed{2026}
  \cloud{gray!60}{gray!45}{cGrayObj}{cGrayObj}{cGrayObj}{gray!40}
  \draw[cCam, densely dotted, line width=0.45pt]
    (0.3,2.35,1.3) .. controls (0.7,2.45,1.2) and (1.1,2.45,1.1) .. (1.5,2.35,1.05)
    .. controls (1.9,2.3,1.05) and (2.3,2.4,1.1) .. (2.6,2.35,1.1);
  \cam{(0.3,2.35,1.3)}{(0.5,-0.87,0)}{(-0.87,-0.5,0)}
  \cam{(1.5,2.35,1.05)}{(0,-1,0)}{(-1,0,0)}
  \cam{(2.6,2.35,1.1)}{(-0.5,-0.87,0)}{(-0.87,0.5,0)}
\end{scope}
\draw[gray!35, line width=0.35pt] (3.65,0.0) -- (6.05,0.0);
\begin{scope}[shift={(3.85cm,-0.33cm)}]
  \draw[cCam!45, line width=0.5pt] (0,0) -- (2.0,0);
  \foreach \px/\py/\dx/\dy [count=\i from 0] in \pathposes{%
    \draw[cCam, ->, >={Latex[length=0.6mm]}, line width=0.35pt] ({\i*0.25},0) -- ({\i*0.25+0.13*\dx},{0.13*\dy});
    \fill[cCam] ({\i*0.25},0) circle (0.7pt);
    \pgfmathtruncatemacro{\tsec}{2*\i}
    \ifodd\i\else
      \node[font=\fontsize{4.2}{5}\selectfont, gray!25!black, anchor=south, inner sep=0.6pt] at ({\i*0.25},0.03) {\tsec\,s};
    \fi}
\end{scope}

\begin{scope}[shift={(8.389cm,1.19cm)}, iso]
  \roomwire{gray!28, line width=0.35pt}
  \pgfmathsetseed{2026}
  \cloud{gray!55}{gray!42}{cTable}{cChair}{cDoor}{gray!38}
\end{scope}

\begin{scope}[shift={(11.789cm,1.19cm)}, iso]
  \roomwire{gray!45, line width=0.4pt}
  \isopath
  \node[font=\fontsize{4.5}{5}\selectfont, cCam, anchor=west, inner sep=0.8pt] at (0.7,1.15,0.06) {0\,s};
  \node[font=\fontsize{4.5}{5}\selectfont, cCam, anchor=north, inner sep=0.8pt] at (1.9,2.1,0) {6\,s};
  \obb{\tc}{0.6}{0.4}{0.75}{cTableL}{cTable}
  \obb{\cc}{0.25}{0.25}{0.95}{cChairL}{cChair}
  \obb{\dc}{0.05}{0.425}{2.05}{cDoorL}{cDoor}
  \node[sm, cTable, anchor=south, inner sep=1pt] at \tc{-0.6}{-0.4}{0.75} {table};
  \node[sm, cChair, anchor=south, inner sep=1pt] at \cc{0}{0}{1.0} {chair};
  \node[sm, cDoor, anchor=south, inner sep=1pt] at \dc{0}{0}{2.1} {door};
\end{scope}

\draw[arr] (p1.east) -- (p2.west |- p1.east);
\node[alab, text width=0.75cm] at (3.15,1.27) {\textbf{DA3}\\ metric depth, poses};
\draw[arr] (p2.east |- p3.west) -- (p3.west);
\node[alab, text width=0.75cm] at (6.55,1.27) {\textbf{SAM 3}\\ masks};
\draw[arr] (p3.east) -- (p4.west);
\node[alab, text width=0.75cm] at (9.95,1.27) {filter,\\ fit OBB};
\draw[arr] (p2.north) -- ++(0,0.4) -| (p4.north);
\node[sm, anchor=south, inner sep=1pt] at (8.25,2.72) {camera path $\{T_t\}$};

\node[bubble, anchor=north, text width=2.4cm] (qb) at (1.45,-1.7)
  {$q$: ``Standing at the door, facing the table, where is the chair?''};
\node[vlm] (vlmn) at (1.45,-3.65) {VLM};
\draw[arr] (qb.south) -- (vlmn.north);
\node[code, text width=3.0cm, inner sep=4pt, font=\fontsize{5}{6}\selectfont\ttfamily] (plan) at (4.85,-3.0)
  {add\_object("door")\\ add\_object("table")\\ add\_object("chair")\\
   forward = construct\_direction(\\ \ \ \ door, table)\\ get\_relative\_direction(\\ \ \ \ door, forward, chair)};
\node[sm, anchor=south, inner sep=1pt] at (plan.north) {plan turn};
\draw[arr] (vlmn.east) -- (plan.west |- vlmn.east);

\draw[darr] (5.9,-2.18) -- (5.9,-1.3) -| (6.55,1.05);
\node[sm, align=right, anchor=east, inner sep=1pt] at (6.38,-0.9)
  {{\fontsize{5}{6}\selectfont\ttfamily add\_object("door"\,|\,"table"\,|\,"chair")}\\ ground the names on the cached features};

\draw[arr] (p4.south) |- (8.25,-1.25) -- (8.25,-1.7);
\node[sm, anchor=west, inner sep=1pt] at (11.75,-0.65) {scene graph};

\node[call] (c1) at (8.25,-3.0) {};
\node[ccode, anchor=north, align=center] at (c1.north) {construct\_direction(\\ \quad door, table)};
\begin{scope}[shift={(8.354cm,-2.93cm)}, isosmall]
  \roomwire{gray!45, line width=0.35pt}
  \obb{\tc}{0.6}{0.4}{0.75}{cTableL}{cTable}
  \obb{\cc}{0.25}{0.25}{0.95}{cChairL}{cChair}
  \obb{\dc}{0.05}{0.425}{2.05}{cDoorL}{cDoor}
  \node[font=\fontsize{4.5}{5}\selectfont, cDoor, anchor=south, inner sep=0.5pt] at \dc{0}{0}{2.1} {door};
  \node[font=\fontsize{4.5}{5}\selectfont, cChair, anchor=south, inner sep=0.5pt] at \cc{0}{0}{1.0} {chair};
  \node[font=\fontsize{4.5}{5}\selectfont, cTable, anchor=south, inner sep=0.5pt] at \tc{-0.6}{-0.4}{0.75} {table};
  \fill[cCam] (0.05,1.2,0.02) circle (0.8pt);
  \fill[cCam] (2.5,0.8,0.02) circle (0.8pt);
  \draw[dir] (0.05,1.2,0.02) -- (2.5,0.8,0.02)
    node[pos=0.32, below=-1pt, font=\fontsize{4.5}{5}\selectfont, cCam] {forward};
\end{scope}
\node[ccode, anchor=south, align=left] at (c1.south) {$\to$ forward =\\ \phantom{$\to$} [0.99, -0.16, 0.00]};

\node[call] (c2) at (11.65,-3.0) {};
\node[ccode, anchor=north, align=center] at (c2.north) {get\_relative\_direction(\\ \quad door, forward, chair)};
\begin{scope}[shift={(11.754cm,-2.93cm)}, isosmall]
  \roomwire{gray!45, line width=0.35pt}
  \obb{\tc}{0.6}{0.4}{0.75}{cTableL}{cTable}
  \obb{\cc}{0.25}{0.25}{0.95}{cChairL}{cChair}
  \obb{\dc}{0.05}{0.425}{2.05}{cDoorL}{cDoor}
  \node[font=\fontsize{4.5}{5}\selectfont, cDoor, anchor=south, inner sep=0.5pt] at \dc{0}{0}{2.1} {door};
  \node[font=\fontsize{4.5}{5}\selectfont, cChair, anchor=south, inner sep=0.5pt] at \cc{0}{0}{1.0} {chair};
  \node[font=\fontsize{4.5}{5}\selectfont, cTable, anchor=south, inner sep=0.5pt] at \tc{-0.6}{-0.4}{0.75} {table};
  \fill[cCam] (0.05,1.2,0.02) circle (0.8pt);
  \draw[dir, dashed, line width=0.5pt] (0.05,1.2,0.02) -- (1.5,0.963,0.02)
    node[pos=0.92, below=-1pt, font=\fontsize{4.5}{5}\selectfont, cCam] {forward};
  \draw[dir] (0.05,1.2,0.02) -- (0.36,0.3,0.02);
  \draw[cDrop, line width=0.5pt] (0.8888,1.0626,0.02) arc (-9.3:-71:0.85);
\end{scope}
\node[ccode, anchor=south] at (c2.south) {$\to$ bearing = 62\textdegree\ clockwise};

\node[vlm, anchor=west, text width=1.45cm, align=left, minimum height=1.2cm] (ans) at (13.75,-3.0)
  {\textbf{answer turn}\\ 62\textdegree\ clockwise of forward, so the chair is \textbf{to my right} \textcolor{green!45!black}{\ding{51}}};

\draw[arr] (plan.east |- c1.west) -- (c1.west);
\node[alab, text width=0.45cm] at (6.73,-2.9) {getters};
\draw[arr] (c1.east) -- (c2.west);
\node[alab, text width=0.75cm] at (9.95,-2.9) {\texttt{forward}};
\draw[arr] (c2.east) -- (ans.west);
\node[alab, text width=0.5cm] at (13.35,-2.9) {62\textdegree};

\end{tikzpicture}%

